Flavor content of nucleon form factors in a VMD approach

The strange form factors of the nucleon are studied in a two-component model consisting of a three-quark intrinsic structure surrounded by a meson cloud. A comparison with the available experimental world data from the SAMPLE, PVA4, HAPPEX and G0 collaborations shows a good overall agreement. It is shown that the strangeness contribution to the electric and magnetic form factors is of the order of a few percent. In particular, the strange quark contribution to the charge radius is small (0.005 fm**2) and to the magnetic moment it is positive (0.315 n.m.).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

